Fundamental Limits in Formal Verification of Message-Passing Neural Networks

Output reachability and adversarial robustness are among the most relevant safety properties of neural networks. We show that in the context of Message Passing Neural Networks (MPNN), a common Graph Neural Network (GNN) model, formal verification is impossible. In particular, we show that output reachability of graph-classifier MPNN, working over graphs of unbounded size, non-trivial degree and sufficiently expressive node labels, cannot be verified formally: there is no algorithm that answers correctly (with yes or no), given an MPNN, whether there exists some valid input to the MPNN such that the corresponding output satisfies a given specification. However, we also show that output reachability and adversarial robustness of node-classifier MPNN can be verified formally when a limit on the degree of input graphs is given a priori. We discuss the implications of these results, for the purpose of obtaining a complete picture of the principle possibility to formally verify GNN, depending on the expressiveness of the involved GNN models and input-output specifications.

==> graphics/boundaries_overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
	%uncomment if require: \path (0,317); %set diagram left start at 0, and has height of 317
	
	%Straight Lines [id:da2276799276180077] 
	\draw    (80,260) -- (80.98,73) ;
	\draw [shift={(81,70)}, rotate = 90.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da10823237876281877] 
	\draw    (80,260) -- (587,260) ;
	\draw [shift={(590,260)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da6024155316715019] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (70,130) -- (90,130) ;
	%Straight Lines [id:da7064496617893661] 
	\draw    (460,260) -- (460,270) ;
	%Straight Lines [id:da08804413780408815] 
	\draw [color={rgb, 255:red, 255; green, 107; blue, 107 }  ,draw opacity=1 ]   (460,216) .. controls (458.33,214.33) and (458.33,212.67) .. (460,211) .. controls (461.67,209.33) and (461.67,207.67) .. (460,206) .. controls (458.33,204.33) and (458.33,202.67) .. (460,201) .. controls (461.67,199.33) and (461.67,197.67) .. (460,196) .. controls (458.33,194.33) and (458.33,192.67) .. (460,191) .. controls (461.67,189.33) and (461.67,187.67) .. (460,186) -- (460,186) ;
	%Straight Lines [id:da0956452150645235] 
	\draw [color={rgb, 255:red, 255; green, 107; blue, 107 }  ,draw opacity=1 ]   (480,230) .. controls (481.67,228.33) and (483.33,228.33) .. (485,230) .. controls (486.67,231.67) and (488.33,231.67) .. (490,230) .. controls (491.67,228.33) and (493.33,228.33) .. (495,230) .. controls (496.67,231.67) and (498.33,231.67) .. (500,230) .. controls (501.67,228.33) and (503.33,228.33) .. (505,230) .. controls (506.67,231.67) and (508.33,231.67) .. (510,230) .. controls (511.67,228.33) and (513.33,228.33) .. (515,230) .. controls (516.67,231.67) and (518.33,231.67) .. (520,230) .. controls (521.67,228.33) and (523.33,228.33) .. (525,230) .. controls (526.67,231.67) and (528.33,231.67) .. (530,230) .. controls (531.67,228.33) and (533.33,228.33) .. (535,230) .. controls (536.67,231.67) and (538.33,231.67) .. (540,230) .. controls (541.67,228.33) and (543.33,228.33) .. (545,230) .. controls (546.67,231.67) and (548.33,231.67) .. (550,230) .. controls (551.67,228.33) and (553.33,228.33) .. (555,230) .. controls (556.67,231.67) and (558.33,231.67) .. (560,230) .. controls (561.67,228.33) and (563.33,228.33) .. (565,230) .. controls (566.67,231.67) and (568.33,231.67) .. (570,230) .. controls (571.67,228.33) and (573.33,228.33) .. (575,230) -- (579,230) -- (587,230) ;
	\draw [shift={(590,230)}, rotate = 180] [fill={rgb, 255:red, 255; green, 107; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da6428886360422505] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460,240) -- (460,260) ;
	%Straight Lines [id:da10756373744452863] 
	\draw [color={rgb, 255:red, 107; green, 203; blue, 119 }  ,draw opacity=1 ]   (350,140) .. controls (351.67,141.67) and (351.67,143.33) .. (350,145) .. controls (348.33,146.67) and (348.33,148.33) .. (350,150) .. controls (351.67,151.67) and (351.67,153.33) .. (350,155) .. controls (348.33,156.67) and (348.33,158.33) .. (350,160) -- (350,160) ;
	%Straight Lines [id:da45546331753397573] 
	\draw [color={rgb, 255:red, 107; green, 203; blue, 119 }  ,draw opacity=1 ]   (330,130) .. controls (328.33,131.67) and (326.67,131.67) .. (325,130) .. controls (323.33,128.33) and (321.67,128.33) .. (320,130) .. controls (318.33,131.67) and (316.67,131.67) .. (315,130) .. controls (313.33,128.33) and (311.67,128.33) .. (310,130) .. controls (308.33,131.67) and (306.67,131.67) .. (305,130) .. controls (303.33,128.33) and (301.67,128.33) .. (300,130) .. controls (298.33,131.67) and (296.67,131.67) .. (295,130) .. controls (293.33,128.33) and (291.67,128.33) .. (290,130) .. controls (288.33,131.67) and (286.67,131.67) .. (285,130) .. controls (283.33,128.33) and (281.67,128.33) .. (280,130) .. controls (278.33,131.67) and (276.67,131.67) .. (275,130) .. controls (273.33,128.33) and (271.67,128.33) .. (270,130) .. controls (268.33,131.67) and (266.67,131.67) .. (265,130) .. controls (263.33,128.33) and (261.67,128.33) .. (260,130) .. controls (258.33,131.67) and (256.67,131.67) .. (255,130) .. controls (253.33,128.33) and (251.67,128.33) .. (250,130) .. controls (248.33,131.67) and (246.67,131.67) .. (245,130) .. controls (243.33,128.33) and (241.67,128.33) .. (240,130) .. controls (238.33,131.67) and (236.67,131.67) .. (235,130) .. controls (233.33,128.33) and (231.67,128.33) .. (230,130) .. controls (228.33,131.67) and (226.67,131.67) .. (225,130) .. controls (223.33,128.33) and (221.67,128.33) .. (220,130) .. controls (218.33,131.67) and (216.67,131.67) .. (215,130) .. controls (213.33,128.33) and (211.67,128.33) .. (210,130) .. controls (208.33,131.67) and (206.67,131.67) .. (205,130) .. controls (203.33,128.33) and (201.67,128.33) .. (200,130) .. controls (198.33,131.67) and (196.67,131.67) .. (195,130) .. controls (193.33,128.33) and (191.67,128.33) .. (190,130) .. controls (188.33,131.67) and (186.67,131.67) .. (185,130) .. controls (183.33,128.33) and (181.67,128.33) .. (180,130) .. controls (178.33,131.67) and (176.67,131.67) .. (175,130) .. controls (173.33,128.33) and (171.67,128.33) .. (170,130) .. controls (168.33,131.67) and (166.67,131.67) .. (165,130) .. controls (163.33,128.33) and (161.67,128.33) .. (160,130) .. controls (158.33,131.67) and (156.67,131.67) .. (155,130) .. controls (153.33,128.33) and (151.67,128.33) .. (150,130) .. controls (148.33,131.67) and (146.67,131.67) .. (145,130) .. controls (143.33,128.33) and (141.67,128.33) .. (140,130) .. controls (138.33,131.67) and (136.67,131.67) .. (135,130) .. controls (133.33,128.33) and (131.67,128.33) .. (130,130) .. controls (128.33,131.67) and (126.67,131.67) .. (125,130) .. controls (123.33,128.33) and (121.67,128.33) .. (120,130) .. controls (118.33,131.67) and (116.67,131.67) .. (115,130) .. controls (113.33,128.33) and (111.67,128.33) .. (110,130) .. controls (108.33,131.67) and (106.67,131.67) .. (105,130) -- (101,130) -- (93,130) ;
	\draw [shift={(90,130)}, rotate = 360] [fill={rgb, 255:red, 107; green, 203; blue, 119 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da9939583052633636] 
	\draw    (70,130) -- (80,130) ;
	%Straight Lines [id:da36626527059556335] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,130) -- (450,130) ;
	%Straight Lines [id:da933765483226449] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,252.03) -- (350,260) ;
	%Straight Lines [id:da7009165086763192] 
	\draw    (350,260) -- (350,270) ;
	%Straight Lines [id:da7914429310487865] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,170) -- (90,170) ;
	%Straight Lines [id:da10351553137448066] 
	\draw    (70,169) -- (80,169) ;
	%Straight Lines [id:da6363665359010122] 
	\draw [color={rgb, 255:red, 107; green, 203; blue, 119 }  ,draw opacity=1 ]   (330,170) .. controls (328.33,171.67) and (326.67,171.67) .. (325,170) .. controls (323.33,168.33) and (321.67,168.33) .. (320,170) .. controls (318.33,171.67) and (316.67,171.67) .. (315,170) .. controls (313.33,168.33) and (311.67,168.33) .. (310,170) .. controls (308.33,171.67) and (306.67,171.67) .. (305,170) .. controls (303.33,168.33) and (301.67,168.33) .. (300,170) .. controls (298.33,171.67) and (296.67,171.67) .. (295,170) .. controls (293.33,168.33) and (291.67,168.33) .. (290,170) .. controls (288.33,171.67) and (286.67,171.67) .. (285,170) .. controls (283.33,168.33) and (281.67,168.33) .. (280,170) .. controls (278.33,171.67) and (276.67,171.67) .. (275,170) .. controls (273.33,168.33) and (271.67,168.33) .. (270,170) .. controls (268.33,171.67) and (266.67,171.67) .. (265,170) .. controls (263.33,168.33) and (261.67,168.33) .. (260,170) .. controls (258.33,171.67) and (256.67,171.67) .. (255,170) .. controls (253.33,168.33) and (251.67,168.33) .. (250,170) .. controls (248.33,171.67) and (246.67,171.67) .. (245,170) .. controls (243.33,168.33) and (241.67,168.33) .. (240,170) .. controls (238.33,171.67) and (236.67,171.67) .. (235,170) .. controls (233.33,168.33) and (231.67,168.33) .. (230,170) .. controls (228.33,171.67) and (226.67,171.67) .. (225,170) .. controls (223.33,168.33) and (221.67,168.33) .. (220,170) -- (220,170) ;
	%Straight Lines [id:da5652648769098227] 
	\draw [color={rgb, 255:red, 107; green, 203; blue, 119 }  ,draw opacity=1 ]   (350,190) .. controls (351.67,191.67) and (351.67,193.33) .. (350,195) .. controls (348.33,196.67) and (348.33,198.33) .. (350,200) .. controls (351.67,201.67) and (351.67,203.33) .. (350,205) .. controls (348.33,206.67) and (348.33,208.33) .. (350,210) .. controls (351.67,211.67) and (351.67,213.33) .. (350,215) .. controls (348.33,216.67) and (348.33,218.33) .. (350,220) .. controls (351.67,221.67) and (351.67,223.33) .. (350,225) .. controls (348.33,226.67) and (348.33,228.33) .. (350,230) .. controls (351.67,231.67) and (351.67,233.33) .. (350,235) -- (350,239) -- (350,247) ;
	\draw [shift={(350,250)}, rotate = 270] [fill={rgb, 255:red, 107; green, 203; blue, 119 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da0732506637448831] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200,251.69) -- (200,260) ;
	%Straight Lines [id:da6892378309722387] 
	\draw    (200,260) -- (200,270) ;
	%Straight Lines [id:da4352976983535779] 
	\draw [color={rgb, 255:red, 107; green, 203; blue, 119 }  ,draw opacity=1 ]   (180,165) .. controls (178.33,166.67) and (176.67,166.67) .. (175,165) .. controls (173.33,163.33) and (171.67,163.33) .. (170,165) .. controls (168.33,166.67) and (166.67,166.67) .. (165,165) .. controls (163.33,163.33) and (161.67,163.33) .. (160,165) .. controls (158.33,166.67) and (156.67,166.67) .. (155,165) .. controls (153.33,163.33) and (151.67,163.33) .. (150,165) .. controls (148.33,166.67) and (146.67,166.67) .. (145,165) .. controls (143.33,163.33) and (141.67,163.33) .. (140,165) .. controls (138.33,166.67) and (136.67,166.67) .. (135,165) .. controls (133.33,163.33) and (131.67,163.33) .. (130,165) .. controls (128.33,166.67) and (126.67,166.67) .. (125,165) .. controls (123.33,163.33) and (121.67,163.33) .. (120,165) .. controls (118.33,166.67) and (116.67,166.67) .. (115,165) .. controls (113.33,163.33) and (111.67,163.33) .. (110,165) .. controls (108.33,166.67) and (106.67,166.67) .. (105,165) -- (101,165) -- (93,165) ;
	\draw [shift={(90,165)}, rotate = 360] [fill={rgb, 255:red, 107; green, 203; blue, 119 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da8908839498391472] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,190) .. controls (201.67,191.67) and (201.67,193.33) .. (200,195) .. controls (198.33,196.67) and (198.33,198.33) .. (200,200) .. controls (201.67,201.67) and (201.67,203.33) .. (200,205) .. controls (198.33,206.67) and (198.33,208.33) .. (200,210) .. controls (201.67,211.67) and (201.67,213.33) .. (200,215) .. controls (198.33,216.67) and (198.33,218.33) .. (200,220) .. controls (201.67,221.67) and (201.67,223.33) .. (200,225) .. controls (198.33,226.67) and (198.33,228.33) .. (200,230) .. controls (201.67,231.67) and (201.67,233.33) .. (200,235) -- (200,239) -- (200,247) ;
	\draw [shift={(200,250)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da06321317792730907] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (180,175) .. controls (178.33,176.67) and (176.67,176.67) .. (175,175) .. controls (173.33,173.33) and (171.67,173.33) .. (170,175) .. controls (168.33,176.67) and (166.67,176.67) .. (165,175) .. controls (163.33,173.33) and (161.67,173.33) .. (160,175) .. controls (158.33,176.67) and (156.67,176.67) .. (155,175) .. controls (153.33,173.33) and (151.67,173.33) .. (150,175) .. controls (148.33,176.67) and (146.67,176.67) .. (145,175) .. controls (143.33,173.33) and (141.67,173.33) .. (140,175) .. controls (138.33,176.67) and (136.67,176.67) .. (135,175) .. controls (133.33,173.33) and (131.67,173.33) .. (130,175) .. controls (128.33,176.67) and (126.67,176.67) .. (125,175) .. controls (123.33,173.33) and (121.67,173.33) .. (120,175) .. controls (118.33,176.67) and (116.67,176.67) .. (115,175) .. controls (113.33,173.33) and (111.67,173.33) .. (110,175) .. controls (108.33,176.67) and (106.67,176.67) .. (105,175) -- (101,175) -- (93,175) ;
	\draw [shift={(90,175)}, rotate = 360] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Shape: Circle [id:dp3284284226775114] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 107; blue, 107 }  ,fill opacity=1 ] (100,65) .. controls (100,62.24) and (102.24,60) .. (105,60) .. controls (107.76,60) and (110,62.24) .. (110,65) .. controls (110,67.76) and (107.76,70) .. (105,70) .. controls (102.24,70) and (100,67.76) .. (100,65) -- cycle ;
	%Shape: Circle [id:dp290781196043127] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 107; green, 203; blue, 119 }  ,fill opacity=1 ] (170,65) .. controls (170,62.24) and (172.24,60) .. (175,60) .. controls (177.76,60) and (180,62.24) .. (180,65) .. controls (180,67.76) and (177.76,70) .. (175,70) .. controls (172.24,70) and (170,67.76) .. (170,65) -- cycle ;
	%Shape: Circle [id:dp6439405357123615] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (224,65) .. controls (224,62.24) and (226.24,60) .. (229,60) .. controls (231.76,60) and (234,62.24) .. (234,65) .. controls (234,67.76) and (231.76,70) .. (229,70) .. controls (226.24,70) and (224,67.76) .. (224,65) -- cycle ;
	%Straight Lines [id:da7602580046208065] 
	\draw    (70,230) -- (80,230) ;
	%Straight Lines [id:da5349076284531473] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,230) -- (190,230) ;
	%Straight Lines [id:da9717560692950447] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (470,130) -- (580,130) ;
	%Straight Lines [id:da062428286682184364] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,170) -- (440,170) ;
	%Straight Lines [id:da35475112793883445] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200,80) -- (200,120) ;
	%Straight Lines [id:da2790816663511757] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200,140) -- (200,160) ;
	%Straight Lines [id:da08502386952073682] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,80) -- (350,120) ;
	%Straight Lines [id:da5690107794043813] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210,230) -- (340,230) ;
	%Straight Lines [id:da18135031176304328] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360,230) -- (440,230) ;
	%Straight Lines [id:da4951006729839895] 
	\draw [color={rgb, 255:red, 255; green, 107; blue, 107 }  ,draw opacity=1 ]   (460,160) .. controls (458.33,158.33) and (458.33,156.67) .. (460,155) .. controls (461.67,153.33) and (461.67,151.67) .. (460,150) .. controls (458.33,148.33) and (458.33,146.67) .. (460,145) .. controls (461.67,143.33) and (461.67,141.67) .. (460,140) .. controls (458.33,138.33) and (458.33,136.67) .. (460,135) .. controls (461.67,133.33) and (461.67,131.67) .. (460,130) .. controls (458.33,128.33) and (458.33,126.67) .. (460,125) .. controls (461.67,123.33) and (461.67,121.67) .. (460,120) .. controls (458.33,118.33) and (458.33,116.67) .. (460,115) .. controls (461.67,113.33) and (461.67,111.67) .. (460,110) .. controls (458.33,108.33) and (458.33,106.67) .. (460,105) .. controls (461.67,103.33) and (461.67,101.67) .. (460,100) .. controls (458.33,98.33) and (458.33,96.67) .. (460,95) .. controls (461.67,93.33) and (461.67,91.67) .. (460,90) .. controls (458.33,88.33) and (458.33,86.67) .. (460,85) -- (460,81) -- (460,73) ;
	\draw [shift={(460,70)}, rotate = 90] [fill={rgb, 255:red, 255; green, 107; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da1376510908807551] 
	\draw [color={rgb, 255:red, 255; green, 107; blue, 107 }  ,draw opacity=1 ]   (480,170) .. controls (481.67,168.33) and (483.33,168.33) .. (485,170) .. controls (486.67,171.67) and (488.33,171.67) .. (490,170) .. controls (491.67,168.33) and (493.33,168.33) .. (495,170) .. controls (496.67,171.67) and (498.33,171.67) .. (500,170) .. controls (501.67,168.33) and (503.33,168.33) .. (505,170) .. controls (506.67,171.67) and (508.33,171.67) .. (510,170) .. controls (511.67,168.33) and (513.33,168.33) .. (515,170) .. controls (516.67,171.67) and (518.33,171.67) .. (520,170) .. controls (521.67,168.33) and (523.33,168.33) .. (525,170) .. controls (526.67,171.67) and (528.33,171.67) .. (530,170) .. controls (531.67,168.33) and (533.33,168.33) .. (535,170) .. controls (536.67,171.67) and (538.33,171.67) .. (540,170) .. controls (541.67,168.33) and (543.33,168.33) .. (545,170) .. controls (546.67,171.67) and (548.33,171.67) .. (550,170) .. controls (551.67,168.33) and (553.33,168.33) .. (555,170) .. controls (556.67,171.67) and (558.33,171.67) .. (560,170) .. controls (561.67,168.33) and (563.33,168.33) .. (565,170) .. controls (566.67,171.67) and (568.33,171.67) .. (570,170) .. controls (571.67,168.33) and (573.33,168.33) .. (575,170) -- (579,170) -- (587,170) ;
	\draw [shift={(590,170)}, rotate = 180] [fill={rgb, 255:red, 255; green, 107; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	
	% Text Node
	\draw (68,130) node [anchor=east] [inner sep=0.75pt]    {$\Psi _{\mathsf{conv}}{}$};
	% Text Node
	\draw (460,273.4) node [anchor=north] [inner sep=0.75pt]    {$\Phi _{\mathsf{unb}}$};
	% Text Node
	\draw (440,223.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 107; blue, 107 }  ,opacity=1 ]  {$\mathrm{ORP}_{\mathsf{graph}}$};
	% Text Node
	\draw (350,273.4) node [anchor=north] [inner sep=0.75pt]    {$\Phi _{\mathsf{bound}}$};
	% Text Node
	\draw (200,273.4) node [anchor=north] [inner sep=0.75pt]    {$\Phi _{\mathsf{neigh}}$};
	% Text Node
	\draw (453,206) node [anchor=north east] [inner sep=0.75pt]   [align=left] {{\tiny (Th.1)}};
	% Text Node
	\draw (331,122.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 107; green, 203; blue, 119 }  ,opacity=1 ]  {$\mathrm{ORP}_{\mathsf{node}}$};
	% Text Node
	\draw (377,109) node [anchor=north] [inner sep=0.75pt]   [align=left] {{\tiny (Th.2)}};
	% Text Node
	\draw (396,173) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 107; green, 203; blue, 119 }  ,opacity=1 ]  {$\mathrm{ARP_{node}}$};
	% Text Node
	\draw (68,169) node [anchor=east] [inner sep=0.75pt]    {$\Psi _{\mathsf{class}}{}$};
	% Text Node
	\draw (182,159.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mathrm{ARP}$};
	% Text Node
	\draw (361,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny (Cor.2)}};
	% Text Node
	\draw (112,65) node [anchor=west] [inner sep=0.75pt]  [font=\tiny] [align=left] {{\tiny not verifiable}};
	% Text Node
	\draw (182,65) node [anchor=west] [inner sep=0.75pt]  [font=\tiny] [align=left] {{\tiny verifiable}};
	% Text Node
	\draw (236,65) node [anchor=west] [inner sep=0.75pt]  [font=\tiny] [align=left] {verifiable (literature)};
	% Text Node
	\draw (68,230) node [anchor=east] [inner sep=0.75pt]    {$\Psi _{\mathsf{eq}}{}$};
	% Text Node
	\draw (41,64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{24.56pt}\setlength\topsep{0pt}
			\begin{center}
				output \\spec.
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (557,269) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{37.26pt}\setlength\topsep{0pt}
			\begin{center}
				input spec.
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (511,174) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 107; blue, 107 }  ,opacity=1 ]  {$\mathrm{ARP_{graph}}$};
	% Text Node
	\draw (454,146) node [anchor=north east] [inner sep=0.75pt]   [align=left] {{\tiny (Cor.1)}};
	
	
\end{tikzpicture}


==> graphics/node_decidability_idea.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
	%uncomment if require: \path (0,210); %set diagram left start at 0, and has height of 210
	
	%Shape: Circle [id:dp8107421116485982] 
	\draw  [fill={rgb, 255:red, 255; green, 217; blue, 61 }  ,fill opacity=1 ] (60,70) .. controls (60,64.48) and (64.48,60) .. (70,60) .. controls (75.52,60) and (80,64.48) .. (80,70) .. controls (80,75.52) and (75.52,80) .. (70,80) .. controls (64.48,80) and (60,75.52) .. (60,70) -- cycle ;
	%Shape: Circle [id:dp9236724138277415] 
	\draw  [fill={rgb, 255:red, 255; green, 107; blue, 107 }  ,fill opacity=1 ] (140,70) .. controls (140,64.48) and (144.48,60) .. (150,60) .. controls (155.52,60) and (160,64.48) .. (160,70) .. controls (160,75.52) and (155.52,80) .. (150,80) .. controls (144.48,80) and (140,75.52) .. (140,70) -- cycle ;
	%Shape: Circle [id:dp007604838675412395] 
	\draw  [fill={rgb, 255:red, 77; green, 150; blue, 255 }  ,fill opacity=1 ] (100,40) .. controls (100,34.48) and (104.48,30) .. (110,30) .. controls (115.52,30) and (120,34.48) .. (120,40) .. controls (120,45.52) and (115.52,50) .. (110,50) .. controls (104.48,50) and (100,45.52) .. (100,40) -- cycle ;
	%Shape: Circle [id:dp2761925233557545] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,70) .. controls (190,64.48) and (194.48,60) .. (200,60) .. controls (205.52,60) and (210,64.48) .. (210,70) .. controls (210,75.52) and (205.52,80) .. (200,80) .. controls (194.48,80) and (190,75.52) .. (190,70) -- cycle ;
	%Shape: Circle [id:dp25282677624843175] 
	\draw  [fill={rgb, 255:red, 107; green, 203; blue, 119 }  ,fill opacity=1 ] (100,100) .. controls (100,94.48) and (104.48,90) .. (110,90) .. controls (115.52,90) and (120,94.48) .. (120,100) .. controls (120,105.52) and (115.52,110) .. (110,110) .. controls (104.48,110) and (100,105.52) .. (100,100) -- cycle ;
	%Shape: Circle [id:dp06387467033379468] 
	\draw  [fill={rgb, 255:red, 255; green, 138; blue, 174 }  ,fill opacity=1 ] (60,130) .. controls (60,124.48) and (64.48,120) .. (70,120) .. controls (75.52,120) and (80,124.48) .. (80,130) .. controls (80,135.52) and (75.52,140) .. (70,140) .. controls (64.48,140) and (60,135.52) .. (60,130) -- cycle ;
	%Shape: Circle [id:dp47581294770766136] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,130) .. controls (140,124.48) and (144.48,120) .. (150,120) .. controls (155.52,120) and (160,124.48) .. (160,130) .. controls (160,135.52) and (155.52,140) .. (150,140) .. controls (144.48,140) and (140,135.52) .. (140,130) -- cycle ;
	%Straight Lines [id:da9921573286795349] 
	\draw    (70,60) -- (100,40) ;
	%Straight Lines [id:da5771674888468723] 
	\draw    (70,80) -- (100,100) ;
	%Straight Lines [id:da004608698410490497] 
	\draw    (120,40) -- (150,60) ;
	%Straight Lines [id:da6963823571309471] 
	\draw    (120,100) -- (150,80) ;
	%Straight Lines [id:da5501118868000714] 
	\draw    (160,70) -- (190,70) ;
	%Straight Lines [id:da9984608899501575] 
	\draw    (100,100) -- (70,120) ;
	%Straight Lines [id:da2675081519946634] 
	\draw    (80,130) -- (140,130) ;
	%Straight Lines [id:da2754194098497196] 
	\draw    (340,70) -- (380,50) ;
	%Straight Lines [id:da29464894676087283] 
	\draw    (380,50) -- (420,70) ;
	%Straight Lines [id:da09546194032789801] 
	\draw    (340,90) -- (320,109) ;
	%Straight Lines [id:da0336231479356226] 
	\draw    (360,109) -- (340,90) ;
	%Straight Lines [id:da20297236078499625] 
	\draw    (420,110) -- (420,90) ;
	%Shape: Circle [id:dp2731685098710812] 
	\draw  [fill={rgb, 255:red, 255; green, 217; blue, 61 }  ,fill opacity=1 ] (370,40) .. controls (370,34.48) and (374.48,30) .. (380,30) .. controls (385.52,30) and (390,34.48) .. (390,40) .. controls (390,45.52) and (385.52,50) .. (380,50) .. controls (374.48,50) and (370,45.52) .. (370,40) -- cycle ;
	%Shape: Circle [id:dp9733517884190299] 
	\draw  [fill={rgb, 255:red, 77; green, 150; blue, 255 }  ,fill opacity=1 ] (410,80) .. controls (410,74.48) and (414.48,70) .. (420,70) .. controls (425.52,70) and (430,74.48) .. (430,80) .. controls (430,85.52) and (425.52,90) .. (420,90) .. controls (414.48,90) and (410,85.52) .. (410,80) -- cycle ;
	%Shape: Circle [id:dp23453986399259774] 
	\draw  [fill={rgb, 255:red, 107; green, 203; blue, 119 }  ,fill opacity=1 ] (330,80) .. controls (330,74.48) and (334.48,70) .. (340,70) .. controls (345.52,70) and (350,74.48) .. (350,80) .. controls (350,85.52) and (345.52,90) .. (340,90) .. controls (334.48,90) and (330,85.52) .. (330,80) -- cycle ;
	%Shape: Circle [id:dp6800789474814708] 
	\draw  [fill={rgb, 255:red, 255; green, 107; blue, 107 }  ,fill opacity=1 ] (310,119) .. controls (310,113.48) and (314.48,109) .. (320,109) .. controls (325.52,109) and (330,113.48) .. (330,119) .. controls (330,124.52) and (325.52,129) .. (320,129) .. controls (314.48,129) and (310,124.52) .. (310,119) -- cycle ;
	%Shape: Circle [id:dp20697930548681032] 
	\draw  [fill={rgb, 255:red, 255; green, 107; blue, 107 }  ,fill opacity=1 ] (410,120) .. controls (410,114.48) and (414.48,110) .. (420,110) .. controls (425.52,110) and (430,114.48) .. (430,120) .. controls (430,125.52) and (425.52,130) .. (420,130) .. controls (414.48,130) and (410,125.52) .. (410,120) -- cycle ;
	%Shape: Circle [id:dp2746123514091825] 
	\draw  [fill={rgb, 255:red, 255; green, 138; blue, 174 }  ,fill opacity=1 ] (350,119) .. controls (350,113.48) and (354.48,109) .. (360,109) .. controls (365.52,109) and (370,113.48) .. (370,119) .. controls (370,124.52) and (365.52,129) .. (360,129) .. controls (354.48,129) and (350,124.52) .. (350,119) -- cycle ;
	%Straight Lines [id:da7098514835201455] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (260,20) -- (260,150) ;
	
	% Text Node
	\draw (70,70) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$v$};
	% Text Node
	\draw (380,40) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$v_{0}$};
	% Text Node
	\draw (68,56.6) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$y$};
	% Text Node
	\draw (110,26.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$b$};
	% Text Node
	\draw (152,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$r$};
	% Text Node
	\draw (122,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$g$};
	% Text Node
	\draw (58,130) node [anchor=east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$p$};
	% Text Node
	\draw (380,26.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$y$};
	% Text Node
	\draw (420,133.4) node [anchor=north] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$r$};
	% Text Node
	\draw (360,132.4) node [anchor=north] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$p$};
	% Text Node
	\draw (320,132.4) node [anchor=north] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$r$};
	% Text Node
	\draw (328,76.6) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$g$};
	% Text Node
	\draw (432,76.6) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$b$};
	
	
\end{tikzpicture}


==> graphics/pcp_classic.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Straight Lines [id:da5504325697330998] 
	\draw    (190,90) -- (190,60) ;
	%Straight Lines [id:da9430892191151885] 
	\draw    (190,60) -- (220,60) ;
	%Straight Lines [id:da7368629499144399] 
	\draw    (220,30) -- (220,60) ;
	%Straight Lines [id:da6419545458091911] 
	\draw    (250,60) -- (250,90) ;
	%Straight Lines [id:da8646069027735366] 
	\draw    (250,60) -- (280,60) ;
	%Straight Lines [id:da7725083850711307] 
	\draw    (280,30) -- (280,60) ;
	%Straight Lines [id:da056787636383799356] 
	\draw    (310,90) -- (310,60) ;
	%Straight Lines [id:da5461405062708635] 
	\draw    (370,60) -- (310,60) ;
	%Straight Lines [id:da4710070739933796] 
	\draw    (370,60) -- (370,30) ;
	
	% Text Node
	\draw (147,40) node  [xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (177,40) node  [xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (207,40) node  [xscale=0.8,yscale=0.8]  {$b$};
	% Text Node
	\draw (237,40) node  [xscale=0.8,yscale=0.8]  {$b$};
	% Text Node
	\draw (267,40) node  [xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (297,40) node  [xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (327,40) node  [xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (357,40) node  [xscale=0.8,yscale=0.8]  {$b$};
	% Text Node
	\draw (387,40) node  [xscale=0.8,yscale=0.8]  {$b$};
	% Text Node
	\draw (147,80) node  [xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (177,80) node  [xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (207,80) node  [xscale=0.8,yscale=0.8]  {$b$};
	% Text Node
	\draw (237,80) node  [xscale=0.8,yscale=0.8]  {$b$};
	% Text Node
	\draw (267,80) node  [xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (297,80) node  [xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (327,80) node  [xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (357,80) node  [xscale=0.8,yscale=0.8]  {$b$};
	% Text Node
	\draw (387,80) node  [xscale=0.8,yscale=0.8]  {$b$};
	
	
\end{tikzpicture}

==> graphics/pcp_encoding.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
	%uncomment if require: \path (0,210); %set diagram left start at 0, and has height of 210
	
	%Shape: Circle [id:dp9442289580599446] 
	\draw  [fill={rgb, 255:red, 255; green, 217; blue, 61 }  ,fill opacity=1 ] (90,40) .. controls (90,34.48) and (94.48,30) .. (100,30) .. controls (105.52,30) and (110,34.48) .. (110,40) .. controls (110,45.52) and (105.52,50) .. (100,50) .. controls (94.48,50) and (90,45.52) .. (90,40) -- cycle ;
	%Shape: Circle [id:dp450655396623475] 
	\draw  [fill={rgb, 255:red, 255; green, 217; blue, 61 }  ,fill opacity=1 ] (149,40) .. controls (149,34.48) and (153.48,30) .. (159,30) .. controls (164.52,30) and (169,34.48) .. (169,40) .. controls (169,45.52) and (164.52,50) .. (159,50) .. controls (153.48,50) and (149,45.52) .. (149,40) -- cycle ;
	%Shape: Circle [id:dp14718504589735826] 
	\draw  [fill={rgb, 255:red, 77; green, 150; blue, 255 }  ,fill opacity=1 ] (90,138) .. controls (90,132.48) and (94.48,128) .. (100,128) .. controls (105.52,128) and (110,132.48) .. (110,138) .. controls (110,143.52) and (105.52,148) .. (100,148) .. controls (94.48,148) and (90,143.52) .. (90,138) -- cycle ;
	%Shape: Circle [id:dp4593293831666938] 
	\draw  [fill={rgb, 255:red, 77; green, 150; blue, 255 }  ,fill opacity=1 ] (149,138) .. controls (149,132.48) and (153.48,128) .. (159,128) .. controls (164.52,128) and (169,132.48) .. (169,138) .. controls (169,143.52) and (164.52,148) .. (159,148) .. controls (153.48,148) and (149,143.52) .. (149,138) -- cycle ;
	%Straight Lines [id:da7240069999313252] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,50) -- (100,128) ;
	%Straight Lines [id:da9596362381212746] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (159,50) -- (159,128) ;
	%Straight Lines [id:da055552036870177623] 
	\draw    (110,40) -- (149,40) ;
	%Straight Lines [id:da2132875682008164] 
	\draw    (110,138) -- (149,138) ;
	%Shape: Circle [id:dp1744533870556595] 
	\draw  [fill={rgb, 255:red, 255; green, 217; blue, 61 }  ,fill opacity=1 ] (208.33,40.33) .. controls (208.33,34.81) and (212.81,30.33) .. (218.33,30.33) .. controls (223.86,30.33) and (228.33,34.81) .. (228.33,40.33) .. controls (228.33,45.86) and (223.86,50.33) .. (218.33,50.33) .. controls (212.81,50.33) and (208.33,45.86) .. (208.33,40.33) -- cycle ;
	%Shape: Circle [id:dp016859068713675596] 
	\draw  [fill={rgb, 255:red, 77; green, 150; blue, 255 }  ,fill opacity=1 ] (208.33,138.33) .. controls (208.33,132.81) and (212.81,128.33) .. (218.33,128.33) .. controls (223.86,128.33) and (228.33,132.81) .. (228.33,138.33) .. controls (228.33,143.86) and (223.86,148.33) .. (218.33,148.33) .. controls (212.81,148.33) and (208.33,143.86) .. (208.33,138.33) -- cycle ;
	%Straight Lines [id:da860783690885679] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (218.33,50.33) -- (218.33,128.33) ;
	%Straight Lines [id:da1416228992415547] 
	\draw    (169,40) -- (208.33,40.33) ;
	%Straight Lines [id:da6802677317669941] 
	\draw    (169,138) -- (208.33,138.33) ;
	%Shape: Circle [id:dp04316729373048589] 
	\draw  [fill={rgb, 255:red, 255; green, 217; blue, 61 }  ,fill opacity=1 ] (267.33,40.33) .. controls (267.33,34.81) and (271.81,30.33) .. (277.33,30.33) .. controls (282.86,30.33) and (287.33,34.81) .. (287.33,40.33) .. controls (287.33,45.86) and (282.86,50.33) .. (277.33,50.33) .. controls (271.81,50.33) and (267.33,45.86) .. (267.33,40.33) -- cycle ;
	%Shape: Circle [id:dp7919208330859382] 
	\draw  [fill={rgb, 255:red, 77; green, 150; blue, 255 }  ,fill opacity=1 ] (267.33,138.33) .. controls (267.33,132.81) and (271.81,128.33) .. (277.33,128.33) .. controls (282.86,128.33) and (287.33,132.81) .. (287.33,138.33) .. controls (287.33,143.86) and (282.86,148.33) .. (277.33,148.33) .. controls (271.81,148.33) and (267.33,143.86) .. (267.33,138.33) -- cycle ;
	%Straight Lines [id:da6650461461218233] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (277.33,50.33) -- (277.33,128.33) ;
	%Straight Lines [id:da8519601500031169] 
	\draw    (228.33,40.33) -- (267.33,40.33) ;
	%Straight Lines [id:da05474775952770905] 
	\draw    (228.33,138.33) -- (267.33,138.33) ;
	%Shape: Circle [id:dp7815837990719368] 
	\draw  [fill={rgb, 255:red, 255; green, 217; blue, 61 }  ,fill opacity=1 ] (326.67,40.67) .. controls (326.67,35.14) and (331.14,30.67) .. (336.67,30.67) .. controls (342.19,30.67) and (346.67,35.14) .. (346.67,40.67) .. controls (346.67,46.19) and (342.19,50.67) .. (336.67,50.67) .. controls (331.14,50.67) and (326.67,46.19) .. (326.67,40.67) -- cycle ;
	%Shape: Circle [id:dp9533952707566271] 
	\draw  [fill={rgb, 255:red, 77; green, 150; blue, 255 }  ,fill opacity=1 ] (326.67,138.67) .. controls (326.67,133.14) and (331.14,128.67) .. (336.67,128.67) .. controls (342.19,128.67) and (346.67,133.14) .. (346.67,138.67) .. controls (346.67,144.19) and (342.19,148.67) .. (336.67,148.67) .. controls (331.14,148.67) and (326.67,144.19) .. (326.67,138.67) -- cycle ;
	%Straight Lines [id:da7523688078565764] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (336.67,50.67) -- (336.67,128.67) ;
	%Straight Lines [id:da500581988784462] 
	\draw    (287.33,40.33) -- (326.67,40.67) ;
	%Straight Lines [id:da2601610432117265] 
	\draw    (287.33,138.33) -- (326.67,138.67) ;
	%Shape: Circle [id:dp32637364473082386] 
	\draw  [fill={rgb, 255:red, 255; green, 217; blue, 61 }  ,fill opacity=1 ] (385.67,40.33) .. controls (385.67,34.81) and (390.14,30.33) .. (395.67,30.33) .. controls (401.19,30.33) and (405.67,34.81) .. (405.67,40.33) .. controls (405.67,45.86) and (401.19,50.33) .. (395.67,50.33) .. controls (390.14,50.33) and (385.67,45.86) .. (385.67,40.33) -- cycle ;
	%Shape: Circle [id:dp26079300969933494] 
	\draw  [fill={rgb, 255:red, 77; green, 150; blue, 255 }  ,fill opacity=1 ] (385.67,138.33) .. controls (385.67,132.81) and (390.14,128.33) .. (395.67,128.33) .. controls (401.19,128.33) and (405.67,132.81) .. (405.67,138.33) .. controls (405.67,143.86) and (401.19,148.33) .. (395.67,148.33) .. controls (390.14,148.33) and (385.67,143.86) .. (385.67,138.33) -- cycle ;
	%Straight Lines [id:da13797917315423058] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (395.67,50.33) -- (395.67,128.33) ;
	%Straight Lines [id:da5824335760183026] 
	\draw    (346.67,40.67) -- (385.67,40.33) ;
	%Straight Lines [id:da9547448466231858] 
	\draw    (346.67,138.67) -- (385.67,138.33) ;
	%Shape: Circle [id:dp8796337248639425] 
	\draw  [fill={rgb, 255:red, 255; green, 217; blue, 61 }  ,fill opacity=1 ] (445,40.33) .. controls (445,34.81) and (449.48,30.33) .. (455,30.33) .. controls (460.52,30.33) and (465,34.81) .. (465,40.33) .. controls (465,45.86) and (460.52,50.33) .. (455,50.33) .. controls (449.48,50.33) and (445,45.86) .. (445,40.33) -- cycle ;
	%Shape: Circle [id:dp9568768598554616] 
	\draw  [fill={rgb, 255:red, 77; green, 150; blue, 255 }  ,fill opacity=1 ] (445,138.33) .. controls (445,132.81) and (449.48,128.33) .. (455,128.33) .. controls (460.52,128.33) and (465,132.81) .. (465,138.33) .. controls (465,143.86) and (460.52,148.33) .. (455,148.33) .. controls (449.48,148.33) and (445,143.86) .. (445,138.33) -- cycle ;
	%Straight Lines [id:da38578372779192427] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (455,50.33) -- (455,128.33) ;
	%Straight Lines [id:da8222674451372756] 
	\draw    (405.67,40.33) -- (445,40.33) ;
	%Straight Lines [id:da11309929784133854] 
	\draw    (405.67,138.33) -- (445,138.33) ;
	%Shape: Circle [id:dp9155990053274694] 
	\draw  [fill={rgb, 255:red, 255; green, 217; blue, 61 }  ,fill opacity=1 ] (504,40.67) .. controls (504,35.14) and (508.48,30.67) .. (514,30.67) .. controls (519.52,30.67) and (524,35.14) .. (524,40.67) .. controls (524,46.19) and (519.52,50.67) .. (514,50.67) .. controls (508.48,50.67) and (504,46.19) .. (504,40.67) -- cycle ;
	%Shape: Circle [id:dp3267155462881075] 
	\draw  [fill={rgb, 255:red, 77; green, 150; blue, 255 }  ,fill opacity=1 ] (504,138.67) .. controls (504,133.14) and (508.48,128.67) .. (514,128.67) .. controls (519.52,128.67) and (524,133.14) .. (524,138.67) .. controls (524,144.19) and (519.52,148.67) .. (514,148.67) .. controls (508.48,148.67) and (504,144.19) .. (504,138.67) -- cycle ;
	%Straight Lines [id:da18978721337528892] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (514,50.67) -- (514,128.67) ;
	%Straight Lines [id:da7863223154456491] 
	\draw    (465,40.33) -- (504,40.67) ;
	%Straight Lines [id:da13205609847431643] 
	\draw    (465,138.33) -- (504,138.67) ;
	%Shape: Circle [id:dp05687843545075122] 
	\draw  [fill={rgb, 255:red, 255; green, 217; blue, 61 }  ,fill opacity=1 ] (562.67,41) .. controls (562.67,35.48) and (567.14,31) .. (572.67,31) .. controls (578.19,31) and (582.67,35.48) .. (582.67,41) .. controls (582.67,46.52) and (578.19,51) .. (572.67,51) .. controls (567.14,51) and (562.67,46.52) .. (562.67,41) -- cycle ;
	%Shape: Circle [id:dp3300830702096189] 
	\draw  [fill={rgb, 255:red, 77; green, 150; blue, 255 }  ,fill opacity=1 ] (562.67,139) .. controls (562.67,133.48) and (567.14,129) .. (572.67,129) .. controls (578.19,129) and (582.67,133.48) .. (582.67,139) .. controls (582.67,144.52) and (578.19,149) .. (572.67,149) .. controls (567.14,149) and (562.67,144.52) .. (562.67,139) -- cycle ;
	%Straight Lines [id:da42510130575938554] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (572.67,51) -- (572.67,129) ;
	%Straight Lines [id:da8083971695162067] 
	\draw    (524,40.67) -- (562.67,41) ;
	%Straight Lines [id:da7762421837977798] 
	\draw    (524,138.67) -- (562.67,139) ;
	%Shape: Circle [id:dp18075080542550492] 
	\draw  [fill={rgb, 255:red, 107; green, 203; blue, 119 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (238,90) .. controls (238,84.48) and (242.48,80) .. (248,80) .. controls (253.52,80) and (258,84.48) .. (258,90) .. controls (258,95.52) and (253.52,100) .. (248,100) .. controls (242.48,100) and (238,95.52) .. (238,90) -- cycle ;
	%Straight Lines [id:da23913969910499677] 
	\draw    (277.33,50.33) -- (218.33,128.33) ;
	%Shape: Circle [id:dp8460200085901366] 
	\draw  [fill={rgb, 255:red, 107; green, 203; blue, 119 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (356.67,89.67) .. controls (356.67,84.14) and (361.14,79.67) .. (366.67,79.67) .. controls (372.19,79.67) and (376.67,84.14) .. (376.67,89.67) .. controls (376.67,95.19) and (372.19,99.67) .. (366.67,99.67) .. controls (361.14,99.67) and (356.67,95.19) .. (356.67,89.67) -- cycle ;
	%Straight Lines [id:da16911543912844818] 
	\draw    (395.67,50.33) -- (336.67,128.67) ;
	%Shape: Circle [id:dp9653109215718005] 
	\draw  [fill={rgb, 255:red, 107; green, 203; blue, 119 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (500,90) .. controls (500,84.48) and (504.48,80) .. (510,80) .. controls (515.52,80) and (520,84.48) .. (520,90) .. controls (520,95.52) and (515.52,100) .. (510,100) .. controls (504.48,100) and (500,95.52) .. (500,90) -- cycle ;
	%Straight Lines [id:da016105862384207414] 
	\draw    (510,90) -- (455,128.33) ;
	%Straight Lines [id:da183447583562244] 
	\draw    (572.67,51) -- (510,90) ;
	%Straight Lines [id:da9405954761484316] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (258,90) -- (356.67,89.67) ;
	%Straight Lines [id:da678055673390765] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (376.67,89.67) -- (500,90) ;
	
	% Text Node
	\draw (78,40) node [anchor=east] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {yellow};
	% Text Node
	\draw (76,90) node [anchor=east] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {green};
	% Text Node
	\draw (71,138) node [anchor=east] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {blue};
	% Text Node
	\draw (100,40) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (100,138) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (159,40) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (218.33,40.33) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$b$};
	% Text Node
	\draw (159,138) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (218.33,138.33) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$b$};
	% Text Node
	\draw (277.33,40.33) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$b$};
	% Text Node
	\draw (277.33,138.33) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$b$};
	% Text Node
	\draw (336.67,40.67) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (336.67,138.67) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (395.67,40.33) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (455,40.33) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (514,40.67) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$b$};
	% Text Node
	\draw (395.67,138.33) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (455,138.33) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$a$};
	% Text Node
	\draw (572.67,41) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$b$};
	% Text Node
	\draw (514,138.67) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$b$};
	% Text Node
	\draw (572.67,139) node  [font=\tiny,xscale=0.8,yscale=0.8]  {$b$};
	
	
\end{tikzpicture}

